Witten's SU(2) anomaly on the lattice

Witten's anomaly for SU(2) with a single I=1/2 Weyl fermion in four dimension is shown to be reproduced by the lattice overlap. The mechanism is based on Berry's phase, and on the analyticity of the matrix $H$ by which the overlap is defined.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 65 rotate
/Times-Roman findfont 216 scalefont setfont 0 0 moveto 0.7 setgray
(DRAFT) show grestore}def end
